Computer-Aided Diagnosis of Low Grade Endometrial Stromal Sarcoma (LGESS)

Low grade endometrial stromal sarcoma (LGESS) is rare form of cancer, accounting for about 0.2% of all uterine cancer cases. Approximately 75% of LGESS patients are initially misdiagnosed with leiomyoma, which is a type of benign tumor, also known as fibroids. In this research, uterine tissue biopsy images of potential LGESS patients are preprocessed using segmentation and staining normalization algorithms. A variety of classic machine learning and leading deep learning models are then applied to classify tissue images as either benign or cancerous. For the classic techniques considered, the highest classification accuracy we attain is about 0.85, while our best deep learning model achieves an accuracy of approximately 0.87. These results indicate that properly trained learning algorithms can play a useful role in the diagnosis of LGESS.

==> figures/barAdvanced.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.8*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=1.265,
        ytick={0.00,0.20,0.40,0.60,0.80,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=16.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={CNN, AlexNet, DenseNet, ResNet, ResNet with augmentation},
        xticklabels={CNN, AlexNet, DenseNet, ResNet, Aug. ResNet},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.12,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.91,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(CNN, 0.8143)
(AlexNet, 0.9153)
(DenseNet, 0.8683)
(ResNet, 0.9978)
(ResNet with augmentation, 0.8788)
};
\addlegendentry{Train}
\addplot [fill=red,opacity=1.00]
coordinates {
(CNN, 0.7860)
(AlexNet, 0.8314)
(DenseNet, 0.8457)
(ResNet, 0.8570)
(ResNet with augmentation, 0.8685)
};
\addlegendentry{Test}
%\coordinate (A) at (7.0mm,-6.0mm);
%\coordinate (B) at (7.5mm,-12mm);
%\coordinate (C) at (41.5mm,-6.0mm);
%\coordinate (D) at (42.0mm,-12mm);
%\coordinate (E) at (76.0mm,-6.0mm);
%\coordinate (F) at (76.5mm,-12mm);
\end{axis}
%\node at (A) {\underline{\phantom{MalImg MalExe}}};
%\node at (B) {\small $32\times 32$};
%\node at (C) {\underline{\phantom{MalImg MalExe}}};
%\node at (D) {\small $64\times 64$};
%\node at (E) {\underline{\phantom{MalImg MalExe}}};
%\node at (F) {\small $128\times 128$};
\end{tikzpicture}


==> figures/barAll.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.8*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=1.26,
        ytick={0.00,0.20,0.40,0.60,0.80,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.5pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={MLP, Random forest, XGBoost, SVM, PCA with SVM,
        CNN, AlexNet, DenseNet, ResNet, ResNet with augmentation},
        xticklabels={MLP, Random forest, XGBoost, SVM, PCA with SVM,
        CNN, AlexNet, DenseNet, ResNet, Aug. ResNet},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.08,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.91,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLP, 0.7425)
(Random forest, 0.7796)
(XGBoost, 0.8165)
(SVM, 0.7847)
(PCA with SVM, 0.8335)
(CNN, 0.8143)
(AlexNet, 0.9153)
(DenseNet, 0.8683)
(ResNet, 0.9978)
(ResNet with augmentation, 0.8788)
};
\addlegendentry{Train}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLP, 0.5702)
(Random forest, 0.7873)
(XGBoost, 0.8147)
(SVM, 0.8455)
(PCA with SVM, 0.8535)
(CNN, 0.7860)
(AlexNet, 0.8314)
(DenseNet, 0.8457)
(ResNet, 0.8570)
(ResNet with augmentation, 0.8685)
};
\addlegendentry{Test}
%\coordinate (A) at (7.0mm,-6.0mm);
%\coordinate (B) at (7.5mm,-12mm);
%\coordinate (C) at (41.5mm,-6.0mm);
%\coordinate (D) at (42.0mm,-12mm);
%\coordinate (E) at (76.0mm,-6.0mm);
%\coordinate (F) at (76.5mm,-12mm);
\end{axis}
%\node at (A) {\underline{\phantom{MalImg MalExe}}};
%\node at (B) {\small $32\times 32$};
%\node at (C) {\underline{\phantom{MalImg MalExe}}};
%\node at (D) {\small $64\times 64$};
%\node at (E) {\underline{\phantom{MalImg MalExe}}};
%\node at (F) {\small $128\times 128$};
\end{tikzpicture}


==> figures/barBasic.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.8*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=1.10,
        ytick={0.00,0.20,0.40,0.60,0.80,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=16.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={MLP, Random forest, XGBoost, SVM, PCA with SVM},
        xticklabels={MLP, Random forest, XGBoost, SVM, PCA with SVM},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.12,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.91,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLP, 0.7425)
(Random forest, 0.7796)
(XGBoost, 0.8165)
(SVM, 0.7847)
(PCA with SVM, 0.8335)
};
\addlegendentry{Train}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLP, 0.5702)
(Random forest, 0.7873)
(XGBoost, 0.8147)
(SVM, 0.8455)
(PCA with SVM, 0.8535)
};
\addlegendentry{Test}
%\coordinate (A) at (7.0mm,-6.0mm);
%\coordinate (B) at (7.5mm,-12mm);
%\coordinate (C) at (41.5mm,-6.0mm);
%\coordinate (D) at (42.0mm,-12mm);
%\coordinate (E) at (76.0mm,-6.0mm);
%\coordinate (F) at (76.5mm,-12mm);
\end{axis}
%\node at (A) {\underline{\phantom{MalImg MalExe}}};
%\node at (B) {\small $32\times 32$};
%\node at (C) {\underline{\phantom{MalImg MalExe}}};
%\node at (D) {\small $64\times 64$};
%\node at (E) {\underline{\phantom{MalImg MalExe}}};
%\node at (F) {\small $128\times 128$};
\end{tikzpicture}


==> figures/conv3b.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
\begin{tikzpicture}[scale=0.4]

% grid 1
%\draw[step=0.7,red,very thin] (0.0,0.0) grid (11.2,11.2);
\draw[red,ultra thick] (0.0,0.0) rectangle (11.2,11.2);

% grid 2
\draw[green,ultra thick] (0.5,-0.5) rectangle (11.7,10.7);
%\draw[step=0.7,green,very thin, shift={(0.5,-0.5)}] (0.0,0.0) grid (11.2,11.2);

% grid 3
\draw[blue,ultra thick] (1.0,-1.0) rectangle (12.2,10.2);
%\draw[step=0.7,blue,very thin, shift={(1.0,-1.0)}] (0.0,0.0) grid (11.2,11.2);

%% grid
%\draw[step=0.7,black,thin] (12.59,1.39) grid (22.4,11.2);
%\draw[black,ultra thick] (12.6,1.4) rectangle (22.4,11.2);

%% convolution 1
\draw[ultra thick, dotted] (0.0,9.1) rectangle (2.1,11.2);
\draw[ultra thick] (0.0,11.2) -- (2.1,11.2);
\draw[ultra thick] (0.0,11.2) -- (0.0,9.1);
\draw[ultra thick] (1.0,8.1) rectangle (3.1,10.2);
\draw[ultra thick] (0.0,9.1) -- (1.0,8.1);
\draw[ultra thick] (2.1,11.2) -- (3.1,10.2);
\draw[ultra thick] (0.0,11.2) -- (1.0,10.2);
\draw[ultra thick, dotted] (3.1,8.1) -- (2.1,9.1);

\draw[black,ultra thick] (13.6,1.4) rectangle (23.4,11.2);
\draw[ultra thick] (13.6,11.2) rectangle (14.3,10.5);
%\draw[step=0.7,gray,very thin, shift={(13.6,1.4)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (14.1,0.9) rectangle (23.9,10.7);
\draw[ultra thick] (14.1,10.7) rectangle (14.8,10.0);
%\draw[step=0.7,gray,very thin, shift={(14.1,0.9)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (14.6,0.4) rectangle (24.4,10.2);
\draw[ultra thick] (14.6,10.2) rectangle (15.3,9.5);
%\draw[step=0.7,gray,very thin, shift={(14.6,0.4)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (15.1,-0.1) rectangle (24.9,9.7);
\draw[ultra thick] (15.1,9.7) rectangle (15.8,9.0);
%\draw[step=0.7,gray,very thin, shift={(15.1,-0.1)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (15.6,-0.6) rectangle (25.4,9.2);
\draw[ultra thick] (15.6,9.2) rectangle (16.3,8.5);
%\draw[step=0.7,gray,very thin, shift={(15.6,-0.6)}] (0.0,0.0) grid (9.8,9.8);

%% line
\draw[smooth,rounded corners,thick,->] (2.5,10.7) -- (2.5,11.9) -- (3.0,12.2) -- (12.95,12.2)  
	-- (13.55,11.9) -- (13.95,11.2);
\node at (7,12.7) {$\mbox{\footnotesize filter}_1$};
%% line
\draw[smooth,rounded corners,thick,->] (2.0,10.7) -- (2.0,12.9) -- (2.5,13.2) -- (12.95,13.2)  
	-- (13.55,12.9) -- (14.45,10.7);
\node at (7,13.7) {$\mbox{\footnotesize filter}_2$};
%% line
\draw[smooth,rounded corners,thick,->] (1.5,10.7) -- (1.5,13.9) -- (2.0,14.2) -- (12.95,14.2)  
	-- (13.55,13.9) -- (14.95,10.2);
\node at (7,14.7) {$\mbox{\footnotesize filter}_3$};
%% line
\draw[smooth,rounded corners,thick,->] (1.0,10.7) -- (1.0,14.9) -- (1.5,15.2) -- (12.95,15.2)  
	-- (13.55,14.9) -- (15.45,9.7);
\node at (7,15.7) {$\mbox{\footnotesize filter}_4$};
%% line
\draw[smooth,rounded corners,thick,->] (0.5,10.7) -- (0.5,15.9) -- (1.0,16.2) -- (12.95,16.2)  
	-- (13.55,15.9) -- (15.95,9.2);
\node at (7,16.7) {$\mbox{\footnotesize filter}_5$};

\end{tikzpicture}

